MIAFEx: An Attention-based Feature Extraction Method for Medical Image Classification

Feature extraction techniques are crucial in medical image classification; however, classical feature extractors, in addition to traditional machine learning classifiers, often exhibit significant limitations in providing sufficient discriminative information for complex image sets. While Convolutional Neural Networks (CNNs) and Vision Transformer (ViT) have shown promise in feature extraction, they are prone to overfitting due to the inherent characteristics of medical imaging data, including small sample sizes or high intra-class variance. In this work, the Medical Image Attention-based Feature Extractor (MIAFEx) is proposed, a novel method that employs a learnable refinement mechanism to enhance the classification token within the Transformer encoder architecture. This mechanism adjusts the token based on learned weights, improving the extraction of salient features and enhancing the model's adaptability to the challenges presented by medical imaging data. The MIAFEx output feature quality is compared against classical feature extractors using traditional and hybrid classifiers. Also, the performance of these features is compared against modern CNN and ViT models in classification tasks, demonstrating their superiority in accuracy and robustness across multiple complex medical imaging datasets. This advantage is particularly pronounced in scenarios with limited training data, where traditional and modern models often struggle to generalize effectively. The source code of this proposal can be found at https://github.com/Oscar-RamosS/Medical-Image-Attention-based-Feature-Extractor-MIAFEx

==> (inline-0) <==
\begin{tabular}{cccccrccccc}
    \multicolumn{5}{c}{\textbf{SVM}}      &       & \multicolumn{5}{c}{\textbf{RF}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 50.00 & 50.00 & 50.00 & 46.91 &       & \textbf{HOG} & 56.25 & 87.41 & 54.44 & 53.70 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 43.75 & 42.97 & 43.75 & 41.51 &       & \textbf{SIFT} & 31.25 & 35.04 & 31.25 & 32.85 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 37.75 & 14.06 & 37.50 & 20.45 &       & \textbf{LBP} & 43.75 & 29.95 & 43.75 & 35.40 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 43.75 & 45.83 & 43.33 & 42.10 &       & \textbf{Haralick} & 43.75 & 42.06 & 43.33 & 41.90 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 56.25 & 56.25 & 56.25 & 56.25 &       & \textbf{Gabor} & 56.25 & 54.17 & 56.25 & 54.24 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{81.25} & \textbf{82.81} & \textbf{81.25} & \textbf{80.75} &       & \textbf{MIAFEx} & \textbf{75.00} & \textbf{77.08} & \textbf{75.00} & \textbf{73.40} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{LR}}       &       & \multicolumn{5}{c}{\textbf{XGBoost}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 50.00 & 50.00 & 50.00 & 46.91 &       & \textbf{HOG} & 62.50 & 61.56 & 62.50 & 57.89 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 37.50 & 38.54 & 37.50 & 35.62 &       & \textbf{SIFT} & 37.50 & 41.19 & 38.90  & 39.39 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 37.50 & 14.06 & 33.33 & 20.45 &       & \textbf{LBP} & 50.00 & 50.00 & 50.00 & 45.83 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 37.50 & 29.17 & 37.50 & 32.14 &       & \textbf{Haralick} & 50.00 & 51.52 & 50.00 & 49.97 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 50.00 & 50.52 & 50.00 & 48.65 &       & \textbf{Gabor} & 56.25 & 54.24 & 56.25 & 55.02 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{87.50} & \textbf{90.62} & \textbf{87.50} & \textbf{86.83} &       & \textbf{MIAFEx} & \textbf{75.00} & \textbf{77.08} & \textbf{75.00} & \textbf{73.40} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-PSO}}  &       & \multicolumn{5}{c}{\textbf{WFS-DE}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 75.00 & 82.29 & 75.00 & 68.83 &       & \textbf{HOG} & 87.50 & 89.43 & 87.50 & 86.46 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 62.50 & 59.38 & 62.50 & 57.68 &       & \textbf{SIFT} & 81.25 & 88.28 & 81.25 & 81.57 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 75.00 & 86.11 & 75.00 & 75.76 &       & \textbf{LBP} & 68.75 & 71.29 & 68.75 & 68.94 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 62.50 & 58.04 & 62.50 & 59.39 &       & \textbf{Haralick} & 75.00 & 77.08 & 75.00 & 75.57 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 81.25 & 81.77 & 81.25 & 81.06 &       & \textbf{Gabor} & 68.75 & 68.75 & 68.75 & 68.75 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{93.75} & \textbf{94.64} & \textbf{93.75} & \textbf{93.64} &       & \textbf{MIAFEx} & \textbf{96.00} & \textbf{96.29} & \textbf{96.00} & \textbf{95.79} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-GA}}   &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HOG} & 87.50 & 91.07 & 87.50 & 86.98 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{SIFT} & 68.75 & 73.44 & 68.75 & 68.97 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{LBP} & 75.00 & 79.17 & 75.00 & 75.45 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HTFs} & 68.75 & 69.79 & 68.78 & 67.95 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{GF} & 75.00 & 77.08 & 75.00 & 75.57 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{MIAFEx} & \textbf{91.00} & \textbf{93.07} & \textbf{92.00} & \textbf{90.95} &       &       &       &       &       &  \\
\cmidrule{1-5}    \end{tabular}
\begin{tabular}{cccccrccccc}
    \multicolumn{5}{c}{\textbf{SVM}}      &       & \multicolumn{5}{c}{\textbf{RF}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 28.57 & 21.43 & 26.00 & 23.05 &       & \textbf{HOG} & 28.57 & 16.89 & 26.00 & 20.32 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 14.29 & 15.83 & 14.29 & 13.82 &       & \textbf{SIFT} & 28.57 & 22.59 & 28.57 & 25.13 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 28.57 & 17.78 & 28.00 & 17.27 &       & \textbf{LBP} & 28.57 & 34.00 & 28.00 & 30.00 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 23.81 & 34.29 & 23.81 & 25.32 &       & \textbf{HTFs} & 28.57 & 22.04 & 28.57 & 24.87 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 28.57 & 21.27 & 28.57 & 23.96 &       & \textbf{GF} & 19.05 & 22.22 & 19.05 & 19.77 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{57.14} & \textbf{61.24} & \textbf{52.38} & \textbf{50.18} &       & \textbf{MIAFEx} & \textbf{61.90} & \textbf{49.39} & \textbf{61.90} & \textbf{54.76} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{LR}}       &       & \multicolumn{5}{c}{\textbf{XGBoost}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 33.33 & 24.76 & 31.00 & 27.33 &       & \textbf{HOG} & 19.05 & 17.52 & 18.00 & 17.35 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 19.05 & 31.09 & 19.05 & 20.19 &       & \textbf{SIFT} & 28.57 & 32.54 & 28.57 & 27.85 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 23.81 & 9.90  & 23.00 & 13.71 &       & \textbf{LBP} & 19.05 & 24.00 & 19.00 & 20.67 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 14.29 & 22.00 & 13.00 & 14.28 &       & \textbf{HTFs} & 23.81 & 19.44 & 23.00 & 20.71 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 33.33 & 31.22 & 33.33 & 31.03 &       & \textbf{GF} & 14.29 & 13.33 & 13.00 & 12.89 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{57.14} & \textbf{66.55} & \textbf{57.14} & \textbf{56.60} &       & \textbf{MIAFEx} & \textbf{52.38} & \textbf{60.00} & \textbf{52.38} & \textbf{51.32} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-PSO}}  &       & \multicolumn{5}{c}{\textbf{WFS-DE}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 52.38 & 50.58 & 52.38 & 48.53 &       & \textbf{HOG} & 61.90 & 51.93 & 91.90 & 54.31 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 47.61 & 59.41 & 47.62 & 45.77 &       & \textbf{SIFT} & 47.61 & 86.03 & 47.62 & 48.97 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 52.38 & 50.79 & 52.38 & 50.88 &       & \textbf{LBP} & 42.86 & 41.27 & 42.86 & 38.49 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 38.09 & 36.51 & 38.10 & 36.28 &       & \textbf{HTFs} & 47.61 & 56.26 & 47.62 & 45.81 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 42.85 & 46.35 & 42.86 & 43.65 &       & \textbf{GF} & 57.14 & 57.86 & 57.14 & 55.87 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{90.14} & \textbf{90.79} & \textbf{90.14} & \textbf{90.13} &       & \textbf{MIAFEx} & \textbf{95.77} & \textbf{96.08} & \textbf{95.77} & \textbf{95.68} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-GA}}   &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HOG} & 66.66 & 57.14 & 66.67 & 60.31 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{SIFT} & 57.14 & 79.89 & 57.14 & 52.67 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{LBP} & 52.38 & 63.72 & 52.38 & 48.26 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HTFs} & 38.09 & 52.15 & 38.10 & 38.82 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{GF} & 38.09 & 39.12 & 38.10 & 36.84 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{MIAFEx} & \textbf{94.36} & \textbf{94.47} & \textbf{94.37} & \textbf{94.37} &       &       &       &       &       &  \\
\cmidrule{1-5}    \end{tabular}
\begin{tabular}{cccccrccccc}
    \multicolumn{5}{c}{\textbf{SVM}}      &       & \multicolumn{5}{c}{\textbf{RF}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 64.00 & 62.73 & 64.00 & 55.70 &       & \textbf{HOG} & 52.00 & 27.04 & 52.00 & 35.58 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 48.00 & 41.25 & 48.00 & 43.81 &       & \textbf{SIFT} & 56.00 & 43.78 & 56.00 & 48.90 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 52.00 & 27.04 & 52.00 & 35.58 &       & \textbf{LBP} & 52.00 & 50.58 & 52.00 & 50.56 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 52.00 & 27.04 & 52.00 & 35.58 &       & \textbf{HTFs} & 44.00 & 38.00 & 44.00 & 40.96 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 32.00 & 32.53 & 32.00 & 32.13 &       & \textbf{GF} & 64.00 & 56.84 & 64.00 & 58.05 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{72.00} & \textbf{64.71} & \textbf{72.00} & \textbf{67.31} &       & \textbf{MIAFEx} & \textbf{68.00} & \textbf{73.80} & \textbf{68.00} & \textbf{63.37} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{LR}}       &       & \multicolumn{5}{c}{\textbf{XGBoost}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 56.00 & 44.17 & 56.00 & 42.94 &       & \textbf{HOG} & 48.00 & 38.04 & 48.00 & 41.64 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 48.00 & 38.59 & 48.00 & 42.67 &       & \textbf{SIFT} & 53.00 & 44.89 & 52.00 & 47.26 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 52.00 & 27.04 & 52.00 & 35.58 &       & \textbf{LBP} & 52.00 & 50.58 & 52.00 & 50.56 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 48.00 & 36.00 & 48.00 & 33.73 &       & \textbf{HTFs} & 44.00 & 37.38 & 44.00 & 40.67 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 36.00 & 34.00 & 36.00 & 34.02 &       & \textbf{GF} & 44.00 & 48.27 & 44.00 & 45.05 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{80.00} & \textbf{83.00} & \textbf{80.00} & \textbf{79.42} &       & \textbf{MIAFEx} & \textbf{72.00} & \textbf{61.60} & \textbf{72.00} & \textbf{66.17} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-PSO}}  &       & \multicolumn{5}{c}{\textbf{WFS-DE}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 60.00 & 68.20 & 60.00 & 62.65 &       & \textbf{HOG} & 64.00 & 60.84 & 64.00 & 57.40 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 60.00 & 42.44 & 60.00 & 49.70 &       & \textbf{SIFT} & 76.00 & 66.43 & 76.00 & 68.53 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 72.00 & 73.67 & 72.00 & 71.95 &       & \textbf{LBP} & 68.00 & 65.05 & 68.00 & 65.35 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 72.00 & 73.56 & 72.00 & 67.35 &       & \textbf{HTFs} & 64.00 & 54.67 & 64.00 & 57.59 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 64.00 & 57.87 & 64.00 & 58.04 &       & \textbf{GF} & 64.00 & 68.99 & 64.00 & 61.32 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{92.00} & \textbf{93.07} & \textbf{92.00} & \textbf{90.95} &       & \textbf{MIAFEx} & \textbf{96.00} & \textbf{96.29} & \textbf{96.00} & \textbf{95.79} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-GA}}   &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HOG} & 68.00 & 70.98 & 68.00 & 67.09 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{SIFT} & 80.00 & 85.14 & 80.00 & 80.02 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{LBP} & 72.00 & 74.00 & 72.00 & 70.01 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HTFs} & 60.00 & 58.11 & 60.00 & 54.15 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{GF} & 60.00 & 50.10 & 60.00 & 54.53 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{MIAFEx} & \textbf{92.00} & \textbf{93.07} & \textbf{92.00} & \textbf{90.95} &       &       &       &       &       &  \\
\cmidrule{1-5}    \end{tabular}
\begin{tabular}{cccccrccccc}
    \multicolumn{5}{c}{\textbf{SVM}}      &       & \multicolumn{5}{c}{\textbf{RF}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 69.69 & 72.64 & 69.69 & 69.06 &       & \textbf{HOG} & 60.61 & 61.46 & 60.61 & 48.35 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 57.57 & 47.76 & 57.57 & 50.96 &       & \textbf{SIFT} & 57.57 & 47.76 & 57.57 & 50.96 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 57.57 & 33.15 & 57.57 & 42.07 &       & \textbf{LBP} & 60.61 & 64.77 & 60.61 & 58.08 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 54.55 & 32.39 & 54.55 & 40.64 &       & \textbf{HTFs} & 54.55 & 54.55 & 54.55 & 53.94 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 51.52 & 52.53 & 51.51 & 51.95 &       & \textbf{GF} & 54.55 & 55.56 & 54.55 & 54.49 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{75.76} & \textbf{78.16} & \textbf{75.76} & \textbf{74.52} &       & \textbf{MIAFEx} & \textbf{78.79} & \textbf{84.50} & \textbf{78.79} & \textbf{76.76} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{LR}}       &       & \multicolumn{5}{c}{\textbf{XGBoost}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 66.67 & 70.33 & 66.67 & 66.36 &       & \textbf{HOG} & 66.67 & 70.98 & 66.67 & 63.10 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 57.57 & 47.76 & 57.58 & 50.96 &       & \textbf{SIFT} & 51.52 & 42.47 & 51.52 & 46.26 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 57.57 & 33.15 & 57.57 & 42.07 &       & \textbf{LBP} & 57.57 & 59.18 & 57.57 & 57.94 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 48.48 & 47.14 & 48.48 & 42.60 &       & \textbf{HTFs} & 27.27 & 31.28 & 27.27 & 28.58 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 51.52 & 54.51 & 51.52 & 52.58 &       & \textbf{GF} & 48.48 & 55.53 & 48.48 & 49.70 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{81.82} & \textbf{81.85} & \textbf{81.82} & \textbf{81.11} &       & \textbf{MIAFEx} & \textbf{72.73} & \textbf{72.73} & \textbf{72.73} & \textbf{72.73} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-PSO}}  &       & \multicolumn{5}{c}{\textbf{WFS-DE}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 72.72 & 76.52 & 72.73 & 72.29 &       & \textbf{HOG} & 84.84 & 86.09 & 84.85 & 83.91 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 75.75 & 64.45 & 75.75 & 69.07 &       & \textbf{SIFT} & 81.82 & 71.03 & 81.82 & 75.39 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 75.75 & 79.95 & 75.75 & 71.85 &       & \textbf{LBP} & 69.69 & 75.35 & 69.69 & 65.69 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 63.63 & 57.47 & 63.63 & 56.69 &       & \textbf{HTFs} & 60.60 & 49.89 & 60.61 & 53.47 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 69.69 & 60.89 & 69.70 & 62.14 &       & \textbf{GF} & 72.72 & 81.94 & 72.72 & 68.84 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{93.93} & \textbf{94.09} & \textbf{93.94} & \textbf{93.81} &       & \textbf{MIAFEx} & \textbf{90.90} & \textbf{90.90} & \textbf{90.90} & \textbf{90.90} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-GA}}   &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HOG} & 81.81 & 84.34 & 81.82 & 78.69 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{SIFT} & 81.81 & 83.93 & 81.82 & 78.35 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{LBP} & 75.75 & 79.33 & 75.76 & 73.95 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HTFs} & 60.61 & 58.22 & 60.61 & 55.41 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{GF} & 66.66 & 58.18 & 66.66 & 58.17 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{MIAFEx} & \textbf{96.97} & \textbf{96.97} & \textbf{97.27} & \textbf{96.88} &       &       &       &       &       &  \\
\cmidrule{1-5}    \end{tabular}
\begin{tabular}{cccccrccccc}
    \multicolumn{5}{c}{\textbf{SVM}}      &       & \multicolumn{5}{c}{\textbf{RF}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 81.69 & 82.53 & 81.69 & 81.15 &       & \textbf{HOG} & 71.83 & 71.03 & 71.83 & 69.49 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 57.75 & 54.88 & 57.75 & 54.25 &       & \textbf{SIFT} & 47.89 & 38.49 & 47.89 & 41.25 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 38.03 & 14.46 & 38.03 & 20.95 &       & \textbf{LBP} & 73.24 & 74.17 & 73.24 & 72.49 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 67.61 & 65.38 & 67.61 & 62.95 &       & \textbf{HTFs} & 70.42 & 68.92 & 70.42 & 69.15 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 64.79 & 65.23 & 64.79 & 63..37 &       & \textbf{GF} & 61.97 & 60.10 & 61.97 & 58.59 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{85.92} & \textbf{86.34} & \textbf{85.92} & \textbf{85.88} &       & \textbf{MIAFEx} & \textbf{78.87} & \textbf{82.38} & \textbf{78.87} & \textbf{78.22} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{LR}}       &       & \multicolumn{5}{c}{\textbf{XGBoost}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 80.28 & 81.73 & 80.28 & 79.75 &       & \textbf{HOG} & 70.42 & 68.87 & 70.42 & 69.16 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 54.93 & 46.56 & 54.93 & 49.94 &       & \textbf{SIFT} & 46.48 & 39.69 & 46.48 & 42.20 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 38.03 & 16.04 & 38.03 & 22.57 &       & \textbf{LBP} & 73.24 & 73.66 & 73.24 & 72.45 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 69.01 & 68.73 & 69.01 & 65.01 &       & \textbf{HTFs} & 70.42 & 69.79 & 70.42 & 70.01 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 69.01 & 68.34 & 69.01 & 68.60 &       & \textbf{GF} & 61.97 & 60.15 & 61.97 & 60.28 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{87.32} & \textbf{87.54} & \textbf{87.32} & \textbf{87.11} &       & \textbf{MIAFEx} & \textbf{80.28} & \textbf{82.09} & \textbf{80.28} & \textbf{79.87} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-PSO}}  &       & \multicolumn{5}{c}{\textbf{WFS-DE}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 83.09 & 83.40 & 83.10 & 82.58 &       & \textbf{HOG} & 81.69 & 82.25 & 81.69 & 81.23 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 69.01 & 70.62 & 69.01 & 67.84 &       & \textbf{SIFT} & 70.42 & 73.69 & 70.42 & 68.48 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 77.46 & 78.87 & 77.46 & 77.59 &       & \textbf{LBP} & 83.09 & 83.34 & 83.10 & 82.90 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 66.19 & 66.56 & 66.20 & 65.99 &       & \textbf{HTFs} & 71.83 & 74.05 & 71.83 & 69.49 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 71.83 & 72.84 & 71.83 & 71.69 &       & \textbf{GF} & 74.64 & 74.85 & 74.65 & 74.72 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{88.73} & \textbf{90.04} & \textbf{88.73} & \textbf{88.86} &       & \textbf{MIAFEx} & \textbf{95.77} & \textbf{95.98} & \textbf{95.77} & \textbf{95.78} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-GA}}   &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HOG} & 84.50 & 86.35 & 84.51 & 84.65 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{SIFT} & 78.87 & 81.99 & 78.87 & 77.02 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{LBP} & 74.64 & 74.80 & 74.65 & 74.63 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HTFs} & 63.38 & 63.17 & 63.38 & 61.85 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{GF} & 71.83 & 71.15 & 71.83 & 70.49 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{MIAFEx} & \textbf{95.77} & \textbf{96.20} & \textbf{95.77} & \textbf{95.78} &       &       &       &       &       &  \\
\cmidrule{1-5}    \end{tabular}
\begin{tabular}{cccccrccccc}
    \multicolumn{5}{c}{\textbf{SVM}}      &       & \multicolumn{5}{c}{\textbf{RF}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 74.81 & 74.65 & 74.81 & 74.17 &       & \textbf{HOG} & 64.44 & 68.85 & 64.44 & 62.55 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 53.08 & 57.50 & 53.08 & 56.21 &       & \textbf{SIFT} & 42.31 & 43.68 & 43.21 & 39.96 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 40.00 & 42.78 & 40.00 & 33.79 &       & \textbf{LBP} & 69.63 & 69.44 & 69.63 & 69.22 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 57.78 & 57.39 & 57.78 & 55.83 &       & \textbf{HTFs} & 63.70 & 64.42 & 63.70 & 63.65 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 67.41 & 68.28 & 67.41 & 67.53 &       & \textbf{GF} & 71.85 & 71.61 & 71.85 & 71.50 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{90.37} & \textbf{90.74} & \textbf{90.37} & \textbf{90.37} &       & \textbf{MIAFEx} & \textbf{89.63} & \textbf{89.67} & \textbf{89.63} & \textbf{89.59} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{LR}}       &       & \multicolumn{5}{c}{\textbf{XGBoost}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 74.07 & 74.14 & 74.07 & 73.64 &       & \textbf{HOG} & 68.15 & 67.31 & 68.15 & 66.87 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 50.77 & 52.07 & 50.77 & 50.66 &       & \textbf{SIFT} & 53.08 & 57.64 & 53.08 & 52.02 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 52.08 & 59.98 & 54.81 & 53.01 &       & \textbf{LBP} & 68.38 & 67.46 & 68.15 & 67.56 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 54.07 & 52.77 & 54.07 & 51.96 &       & \textbf{HTFs} & 65.19 & 65.93 & 65.19 & 65.34 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 65.93 & 67.08 & 65.93 & 65.54 &       & \textbf{GF} & 75.76 & 75.21 & 75.56 & 75.20 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{93.33} & \textbf{93.61} & \textbf{93.37} & \textbf{93.27} &       & \textbf{MIAFEx} & \textbf{91.11} & \textbf{91.36} & \textbf{91.11} & \textbf{91.36} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-PSO}}  &       & \multicolumn{5}{c}{\textbf{WFS-DE}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 70.37 & 71.61 & 70.37 & 69.82 &       & \textbf{HOG} & 75.55 & 78.46 & 75.45 & 75.26 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 50.76 & 37.69 & 50.77 & 42.39 &       & \textbf{SIFT} & 48.46 & 35.73 & 48.46 & 41.03 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 67.40 & 70.43 & 67.41 & 68.28 &       & \textbf{LBP} & 72.59 & 73.42 & 72.59 & 72.90 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 60.00 & 60.72 & 60.00 & 60.04 &       & \textbf{HTFs} & 62.96 & 67.74 & 62.96 & 63.85 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 71.11 & 71.26 & 71.11 & 70.78 &       & \textbf{GF} & 69.62 & 70.76 & 69.63 & 69.20 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{96.29} & \textbf{96.29} & \textbf{96.29} & \textbf{96.29} &       & \textbf{MIAFEx} & \textbf{95.55} & \textbf{95.55} & \textbf{95.55} & \textbf{95.55} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-GA}}   &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HOG} & 74.81 & 79.70 & 74.81 & 74.70 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{SIFT} & 36.92 & 52.14 & 36.91 & 31.43 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{LBP} & 74.07 & 74.12 & 74.07 & 74.07 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HTFs} & 54.81 & 54.93 & 54.81 & 54.58 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{GF} & 68.88 & 70.94 & 68.89 & 69.15 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{MIAFEx} & \textbf{98.51} & \textbf{98.51} & \textbf{98.51} & \textbf{98.51} &       &       &       &       &       &  \\
\cmidrule{1-5}    \end{tabular}
\begin{tabular}{cccccrccccc}
    \multicolumn{5}{c}{\textbf{SVM}}      &       & \multicolumn{5}{c}{\textbf{RF}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 57.50 & 57.86 & 57.50 & 56.95 &       & \textbf{HOG} & 48.75 & 49.53 & 48.75 & 47.80 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 44.62 & 44.86 & 45.62 & 44.19 &       & \textbf{SIFT} & 39.37 & 38.35 & 39.37 & 38.28 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 28.75 & 17.54 & 28.75 & 20.81 &       & \textbf{LBP} & 38.78 & 38.90 & 38.75 & 38.30 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 28.75 & 26.35 & 28.75 & 26.42 &       & \textbf{HTFs} & 38.12 & 38.41 & 38.12 & 37.76 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 48.75 & 49.02 & 48.75 & 48.00 &       & \textbf{GF} & 41.25 & 40.97 & 41.25 & 40.61 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{72.73} & \textbf{78.16} & \textbf{72.73} & \textbf{74.52} &       & \textbf{MIAFEx} & \textbf{78.79} & \textbf{84.50} & \textbf{78.79} & \textbf{76.76} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{LR}}       &       & \multicolumn{5}{c}{\textbf{XGBoost}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 58.75 & 58.96 & 58.75 & 57.81 &       & \textbf{HOG} & 48.13 & 48.05 & 48.13 & 47.92 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 42.50 & 43.32 & 42.50 & 41.59 &       & \textbf{SIFT} & 37.50 & 37.56 & 37.50 & 35.93 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 28.75 & 17.13 & 28.75 & 16.73 &       & \textbf{LBP} & 36.88 & 37.08 & 36.88 & 36.83 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 25.62 & 24.57 & 25.63 & 24.39 &       & \textbf{HTFs} & 41.25 & 41.41 & 41.25 & 40.79 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 46.25 & 44.58 & 46.25 & 45.13 &       & \textbf{GF} & 48.75 & 48.85 & 48.75 & 48.42 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{81.82} & \textbf{81.85} & \textbf{81.82} & \textbf{81.11} &       & \textbf{MIAFEx} & \textbf{72.73} & \textbf{72.73} & \textbf{72.73} & \textbf{72.73} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-PSO}}  &       & \multicolumn{5}{c}{\textbf{WFS-DE}} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       & \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HOG} & 53.75 & 60.43 & 53.75 & 49.61 &       & \textbf{HOG} & 53.75 & 57.39 & 53.75 & 47.97 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{SIFT} & 45.62 & 44.52 & 45.62 & 41.38 &       & \textbf{SIFT} & 45.00 & 41.74 & 45.00 & 40.48 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{LBP} & 48.12 & 48.97 & 48.12 & 48.00 &       & \textbf{LBP} & 42.50 & 43.15 & 42.50 & 42.34 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{HTFs} & 38.12 & 38.41 & 38.12 & 37.26 &       & \textbf{HTFs} & 44.12 & 44.61 & 43.12 & 43.26 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{GF} & 46.26 & 49.94 & 46.25 & 45.25 &       & \textbf{GF} & 45.00 & 44.10 & 45.00 & 43.26 \\
\cmidrule{1-5}\cmidrule{7-11}    \textbf{MIAFEx} & \textbf{93.93} & \textbf{94.09} & \textbf{93.94} & \textbf{93.81} &       & \textbf{MIAFEx} & \textbf{90.90} & \textbf{90.90} & \textbf{90.90} & \textbf{90.90} \\
\cmidrule{1-5}\cmidrule{7-11}          &       &       &       &       &       &       &       &       &       &  \\
    \multicolumn{5}{c}{\textbf{WFS-GA}}   &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{Feature extractor} & \textbf{Accuracy} & \textbf{Precision} & \textbf{ Recall} & \textbf{ F1-Score} &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HOG} & 54.37 & 60.66 & 54.37 & 50.13 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{SIFT} & 46.87 & 55.34 & 46.88 & 44.03 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{LBP} & 43.12 & 47.36 & 43.12 & 43.50 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{HTFs} & 36.25 & 36.10 & 36.25 & 34.90 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{GF} & 48.75 & 49.75 & 48.75 & 48.15 &       &       &       &       &       &  \\
\cmidrule{1-5}    \textbf{MIAFEx} & \textbf{96.97} & \textbf{96.97} & \textbf{97.27} & \textbf{96.88} &       &       &       &       &       &  \\
\cmidrule{1-5}    \end{tabular}
\begin{tabular}{cccccc}
    \midrule
    \textbf{Dataset} & \textbf{Method} & \textbf{Accuracy} & \textbf{Precision} & \textbf{Recall} & \textbf{F1-Score} \\
    \midrule
    \multirow{10}{*}{Histological biopsy} 
     & Raw [CLS] embeddings + LR           & 62.50 & 62.72 & 62.50 & 62.18 \\
    & Raw [CLS] embeddings + RF             & 62.50 & 61.46 & 62.50 & 58.93 \\
    & Raw [CLS] embeddings + SVM            & 43.75 & 46.25 & 43.75 & 42.19 \\
    & Raw [CLS] embeddings + XGBoost        & 50.00 & 50.00 & 50.00 & 49.21 \\
    & Raw [CLS] embeddings + WFS-PSO        & 68.75 & 75.89 & 68.75 & 67.54 \\
    & Raw [CLS] embeddings + WFS-DE         & 68.75 & 78.75 & 68.75 & 63.54 \\
    & Raw [CLS] embeddings + WFS-GA         & 68.75 & 75.52 & 68.75 & 67.37 \\
    & MIAFEx + LR             & 87.50 & 90.62& 87.50 & 86.83 \\
    & MIAFEx + RF             & 75.00 & 77.08 & 75.00 & 73.40 \\
    & MIAFEx + SVM            & 81.25 & 82.81 & 81.25 & 80.75 \\
    & MIAFEx + XGBoost        & 75.00 & 77.08 & 75.00 & 73.40 \\
    & MIAFEx + WFS-PSO        & 93.75 & 94.64 & 93.75 & 93.64 \\
    & MIAFEx + WFS-DE         & \textbf{96.00} & \textbf{96.29} & \textbf{96.00} & \textbf{95.79} \\
    & MIAFEx + WFS-GA         & 92.00 & 93.07 & 92.00 & 90.95 \\
    \midrule
    \multirow{10}{*}{Ocular alignment} 
     & Raw [CLS] embeddings + LR             & 47.62 & 49.05 & 47.62 & 45.23 \\
    & Raw [CLS] embeddings + RF             &  52.38 & 36.05 &  52.38 & 42.70 \\
    & Raw [CLS] embeddings + SVM            & 66.67 & 64.63 & 66.67 & 64.74 \\
    & Raw [CLS] embeddings + XGBoost        & 42.86 & 46.26 & 42.86 & 42.14 \\
    & Raw [CLS] embeddings + WFS-PSO        & 66.67 & 74.60 & 66.67 & 66.67 \\
    & Raw [CLS] embeddings + WFS-DE         & 61.90 & 61.90 & 61.90 & 61.09 \\
    & Raw [CLS] embeddings + WFS-GA         & 61.90 & 65.71 & 61.90 & 61.90 \\
    & MIAFEx + LR             & 57.14 & 66.55 & 57.14 & 56.60 \\
    & MIAFEx + RF             & 61.90 & 49.39 & 61.90 & 54.76 \\
    & MIAFEx + SVM            & 57.14 & 61.24 & 52.38 & 50.18 \\
    & MIAFEx + XGBoost        & 52.38 & 60.00 & 52.38 & 51.32 \\
    & MIAFEx + WFS-PSO        & 90.14 & 90.79 & 90.14 & 90.13 \\
    & MIAFEx + WFS-DE         & \textbf{95.77} & \textbf{96.08} & \textbf{95.77} & \textbf{95.68} \\
    & MIAFEx + WFS-GA         & 94.36 & 94.47 & 94.37 & 94.37 \\
    \midrule
    \multirow{10}{*}{Eye fundus} 
    & Raw [CLS] embeddings + LR             & 76.00 & 73.67 & 76.00 & 73.51 \\
    & Raw [CLS] embeddings + RF            & 64.00 & 64.19 & 64.00 & 56.83 \\
    & Raw [CLS] embeddings + SVM             & 60.00 & 45.39 & 60.00 & 48.22 \\
    & Raw [CLS] embeddings + XGBoost          & 64.00 & 64.19 & 64.00 & 56.83 \\
    & Raw [CLS] embeddings + WFS-PSO        & 60.00 & 52.19 & 60.00 & 54.81 \\
    & Raw [CLS] embeddings + WFS-DE          & 64.00 & 54.48 & 64.00 & 57.72 \\
    & Raw [CLS] embeddings + WFS-GA          & 68.00 & 73.63 & 68.00 & 65.50 \\
    & MIAFEx + LR             & 80.00 & 83.00 & 80.00 & 79.42 \\
    & MIAFEx + RF             & 68.00 & 73.80 & 68.00 & 63.37 \\
    & MIAFEx + SVM            & 72.00 & 64.71 & 72.00 & 66.17 \\
    & MIAFEx + XGBoost        & 72.00 & 61.60 & 72.00 & 66.17 \\
    & MIAFEx + WFS-PSO        & 92.00 & 93.07 & 92.00 & 91.71 \\
    & MIAFEx + WFS-DE         & \textbf{96.00} & \textbf{96.29} & \textbf{96.00} & \textbf{95.79} \\
    & MIAFEx + WFS-GA         & 92.00 & 93.07 & 92.00 & 90.95 \\
    \midrule
    \multirow{10}{*}{Breast ultrasound} 
     & Raw [CLS] embeddings + LR              & 66.67 & 65.81 & 66.67 & 65.15 \\
    & Raw [CLS] embeddings + RF              & 60.61 & 67.28 & 60.61 & 55.36 \\
    & Raw [CLS] embeddings + SVM             & 57.58 & 33.15 & 57.58 & 42.07 \\
    & Raw [CLS] embeddings + XGBoost         & 63.64 & 63.15 & 63.64 & 59.88 \\
    & Raw [CLS] embeddings + WFS-PSO         & 75.76 & 78.83 & 75.76 & 74.16 \\
    & Raw [CLS] embeddings + WFS-DE          & 72.73 & 73.61 & 72.73 & 71.28 \\
    & Raw [CLS] embeddings + WFS-GA          & 75.76 & 76.03 & 75.76 & 74.64 \\
    & MIAFEx + LR             & 81.82 & 81.85 & 81.82 & 81.11 \\
    & MIAFEx + RF             & 78.79 & 84.50 & 78.79 & 76.76 \\
    & MIAFEx + SVM            & 75.76 & 78.16 & 75.76 & 74.52 \\
    & MIAFEx + XGBoost        & 72.73 & 72.73 & 72.73 & 72.73 \\
    & MIAFEx + WFS-PSO        & 93.93 & 94.09 & 93.94 & 93.81 \\
    & MIAFEx + WFS-DE         & 90.90 & 90.90 & 90.90 & 90.90 \\
    & MIAFEx + WFS-GA         & \textbf{96.97} & \textbf{96.97} & \textbf{97.27} & \textbf{96.88} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{cccccc}
    \midrule
    \textbf{Dataset} & \textbf{Method} & \textbf{Accuracy} & \textbf{Precision} & \textbf{Recall} & \textbf{F1-Score} \\
    \midrule
    \multirow{10}{*}{Chest CT} 
    & Raw [CLS] embeddings + LR              & 73.24 & 73.51 & 73.24 & 72.57 \\
    & Raw [CLS] embeddings + RF              & 66.20 & 72.88 & 66.20 & 61.92 \\
    & Raw [CLS] embeddings + SVM             & 59.15 & 54.34 & 59.15 & 50.29 \\
    & Raw [CLS] embeddings + XGBoost         & 54.93 & 50.77 & 54.93 & 51.97 \\
    & Raw [CLS] embeddings + WFS-PSO         & 87.32 & 88.24 & 87.32 & 87.21 \\
    & Raw [CLS] embeddings + WFS-DE          & 87.32 & 88.26 & 87.32 & 86.89 \\
    & Raw [CLS] embeddings + WFS-GA          & 87.32 & 88.94 & 87.32 & 87.03 \\
    & MIAFEx + LR             & 87.32 & 87.54 & 87.32 & 87.11  \\
    & MIAFEx + RF             & 78.87 & 82.38 & 78.87 & 78.22 \\
    & MIAFEx + SVM            & 85.92 & 78.43 & 76.06 & 76.02 \\
    & MIAFEx + XGBoost        & 80.28 & 82.09 & 80.28 & 79.87 \\
    & MIAFEx + WFS-PSO        & 8 8.73 & 90.04 & 88.73 & 88.86 \\
    & MIAFEx + WFS-DE         & \textbf{95.77} & 95.98 & \textbf{95.77} & \textbf{95.78} \\
    & MIAFEx + WFS-GA         & \textbf{95.77} & \textbf{96.20} & \textbf{95.77} & \textbf{95.78} \\
    \midrule
    \multirow{10}{*}{Brain MRI} 
    & Raw [CLS] embeddings + LR              & 73.24 & 73.51 & 73.24 & 72.57 \\
    & Raw [CLS] embeddings + RF              & 66.20 & 72.88 & 66.20 & 61.92 \\
    & Raw [CLS] embeddings + SVM             & 59.15 & 54.34 & 59.15 & 50.29 \\
    & Raw [CLS] embeddings + XGBoost         & 54.93 & 50.77 & 54.93 & 51.97 \\
    & Raw [CLS] embeddings + WFS-PSO         & 87.32 & 89.36 & 87.32 & 87.29 \\
    & Raw [CLS] embeddings + WFS-DE          & 87.32 & 88.94 & 87.32 & 87.03 \\
    & Raw [CLS] embeddings + WFS-GA          & 88.73 & 89.82 & 88.73 & 88.38 \\
    & MIAFEx + LR            & 93.33 & 93.61 & 93.37 & 93.27  \\
    & MIAFEx + RF             & 89.63 & 89.67 & 89.63 & 89.59 \\
    & MIAFEx + SVM            & 90.37 & 90.74 & 90.37 & 90.37  \\
    & MIAFEx + XGBoost        & 91.11 & 91.36 & 91.11 & 91.36 \\
    & MIAFEx + WFS-PSO        & 96.29 & 96.29 & 96.29 & 96.29 \\
    & MIAFEx + WFS-DE         & 95.55 & 95.55 & 95.55 & 95.55 \\
    & MIAFEx + WFS-GA         & \textbf{98.51} & \textbf{98.51} & \textbf{98.51} & \textbf{98.51} \\
    \midrule
    \multirow{10}{*}{Gastrointestinal endoscopy} 
    & Raw [CLS] embeddings + LR              & 85.00 & 85.68 & 85.00 & 85.02 \\
    & Raw [CLS] embeddings + RF              & 80.00 & 80.21 & 80.00 & 79.6 \\
    & Raw [CLS] embeddings + SVM             & 81.88 & 82.16 & 81.88 & 81.75 \\
    & Raw [CLS] embeddings + XGBoost         & 75.00 & 75.47 & 75.00 & 74.90 \\
    & Raw [CLS] embeddings + WFS-PSO         & 76.25 & 77.53 & 76.25 & 75.77 \\
    & Raw [CLS] embeddings + WFS-DE          & 75.62 & 77.40 & 75.62 & 75.30 \\
    & Raw [CLS] embeddings + WFS-GA          & 79.38 & 80.56& 79.38 & 78.74 \\
    & MIAFEx + LR             & 88.12 & 88.94 & 88.12 & 88.16 \\
    & MIAFEx + RF             & 76.88 & 77.17 & 76.88 & 76.52 \\
    & MIAFEx + SVM            & 81.88 & 81.70 & 81.88 & 81.58 \\
    & MIAFEx + XGBoost        & 75.00 & 75.63 & 75.00 & 75.04 \\
    & MIAFEx + WFS-PSO        & 90.62 & 91.77& 90.62 & 0.53 \\
    & MIAFEx + WFS-DE         & \textbf{88.12} & \textbf{88.36} &\textbf{88.12 }& \textbf{88.03} \\
    & MIAFEx + WFS-GA         & 87.50 & 88.63 & 87.50 & 87.19 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \textbf{Dataset} & \textbf{Method} & \textbf{Classifier} & \textbf{Accuracy} & \textbf{Precision} & \textbf{Recall} & \textbf{F1}-Score \\
    \midrule
    \multirow{15}[0]{*}{Histological biopsy} & \multirow{8}[0]{*}{CLIP} & Fine-tuned & 52.82 & 48.3  & 52.82 & 39.86 \\
          &       & LR    & 62.00 & 62.00 & 62.00 & 62.00 \\
          &       & RF    & 62.00 & 64.00 & 62.00 & 59.00 \\
          &       & SVM   & 38.00 & 14.00 & 38.00 & 20.00 \\
          &       & XGBoost & 44.00 & 47.00 & 44.00 & 44.00 \\
          &       & PSO   & 93.75 & 94.64 & 93.75 & 93.64 \\
          &       & DE    & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          &       & GA    & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
           \cmidrule(r){2-7}
          & \multirow{7}[0]{*}{MIAFEX} & LR    & 87.50 & 90.62 & 87.50 & 86.83 \\
          &       & RF    & 75.00 & 77.08 & 75.00 & 73.40 \\
          &       & SVM   & 81.25 & 82.81 & 81.25 & 80.75 \\
          &       & XGBoost & 75.00 & 77.08 & 75.00 & 73.40 \\
          &       & PSO   & 93.75 & 94.64 & 93.75 & 93.64 \\
          &       & DE    & 96.00 & 96.29 & 96.00 & 95.79 \\
          &       & GA    & 92.00 & 93.07 & 92.00 & 90.95 \\
          \midrule
    \multirow{15}[0]{*}{Ocular alignment} & \multirow{8}[0]{*}{CLIP} & Fine-tuned & 39.21 & 32.93 & 39.21 & 34.34 \\
          &       & LR    & 52.00 & 45.00 & 52.00 & 48.00 \\
          &       & RF    & 43.00 & 43.00 & 43.00 & 41.00 \\
          &       & SVM   & 48.00 & 54.00 & 48.00 & 43.00 \\
          &       & XGBoost & 33.00 & 48.00 & 33.00 & 35.00 \\
          &       & PSO   & 90.48 & 91.43 & 90.48 & 90.40 \\
          &       & DE    & 80.95 & 82.54 & 80.95 & 80.54 \\
          &       & GA    & 85.71 & 87.30 & 85.71 & 85.31 \\
          \cmidrule(r){2-7}
          & \multirow{7}[0]{*}{MIAFEX} & LR    & 57.14 & 66.55 & 57.14 & 56.6 \\
          &       & RF    & 61.90 & 49.39 & 61.90 & 54.76 \\
          &       & SVM   & 57.14 & 61.24 & 52.38 & 50.18 \\
          &       & XGBoost & 52.38 & 60.00 & 52.38 & 51.32 \\
          &       & PSO   & 90.14 & 90.79 & 90.14 & 90.13 \\
          &       & DE    & \textbf{95.77} & \textbf{96.08} & \textbf{95.77} & \textbf{95.68} \\
          &       & GA    & 94.36 & 94.47 & 94.37 & 94.37 \\
          \midrule
    \multirow{15}[0]{*}{Eye fundus} & \multirow{8}[0]{*}{CLIP} & Fine-tuned & 52.06 & 41.74 & 52.06 & 37.74 \\
          &       & LR    & 64.00 & 63.00 & 64.00 & 56.00 \\
          &       & RF    & 60.00 & 45.00 & 60.00 & 48.00 \\
          &       & SVM   & 56.00 & 44.00 & 56.00 & 43.00 \\
          &       & XGBoost & 64.00 & 64.00 & 64.00 & 57.00 \\
          &       & PSO   & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          &       & DE    & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          &       & GA    & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          \cmidrule(r){2-7}
          & \multirow{7}[0]{*}{MIAFEX} & LR    & 57.14 & 66.55 & 57.14 & 56.6 \\
          &       & RF    & 61.90 & 49.39 & 61.90 & 54.76 \\
          &       & SVM   & 57.14 & 61.24 & 52.38 & 50.18 \\
          &       & XGBoost & 52.38 & 60.00 & 52.38 & 51.32 \\
          &       & PSO   & 92.00 & 93.07 & 92.00 & 91.71 \\
          &       & DE    & 96.00 & 96.29 & 96.00 & 95.79 \\
          &       & GA    & 92.00 & 93.07 & 92.00 & 90.95 \\
           \bottomrule
    \end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \textbf{Dataset} & \textbf{Method} & \textbf{Classifier} & \textbf{Accuracy} & \textbf{Precision} & \textbf{Recall} & \textbf{F1-Score} \\
    \midrule
    \multirow{15}[0]{*}{Breast ultrasound} & \multirow{8}[0]{*}{CLIP} & Fine-tuned & 59.00 & 61.63 & 59.00 & 44.42 \\
          &       & LR    & 73.00 & 74.00 & 73.00 & 72.00 \\
          &       & RF    & 76.60 & 80.10 & 76.60 & 72.10 \\
          &       & SVM   & 58.00 & 33.00 & 58.00 & 42.00 \\
          &       & XGBoost & 70.00 & 71.10 & 70.00 & 68.80 \\
          &       & PSO   & 96.97 & 97.27 & 96.97 & 96.88 \\
          &       & DE    & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          &       & GA    & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          \cmidrule(r){2-7}
          & \multirow{7}[0]{*}{MIAFEX} & LR    & 81.81 & 81.85 & 81.82 & 81.11 \\
          &       & RF    & 78.79 & 84.5  & 78.79 & 76.76 \\
          &       & SVM   & 75.76 & 78.16 & 75.76 & 74.52 \\
          &       & XGBoost & 72.73 & 72.73 & 72.73 & 72.73 \\
          &       & PSO   & 93.93 & 94.09 & 93.94 & 93.81 \\
          &       & DE    & 90.90 & 90.90 & 90.90 & 90.90 \\
          &       & GA    & 96.97 & 96.97 & 97.27 & 96.88 \\
          \midrule
    \multirow{15}[0]{*}{Chest CT} & \multirow{8}[0]{*}{CLIP} & Fine-tuned & 52.22 & 46.04 & 52.22 & 40.18 \\
          &       & LR    & 77.00 & 79.00 & 77.00 & 76.00 \\
          &       & RF    & 76.00 & 75.00 & 76.00 & 73.00 \\
          &       & SVM   & 55.00 & 34.00 & 55.00 & 41.00 \\
          &       & XGBoost & 77.00 & 78.00 & 77.00 & 75.00 \\
          &       & PSO   & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          &       & DE    & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          &       & GA    & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          \cmidrule(r){2-7}
          & \multirow{7}[0]{*}{MIAFEX} & LR    & 87.32 & 87.54 & 87.32 & 87.11 \\
          &       & RF    & 78.87 & 82.38 & 78.87 & 78.22 \\
          &       & SVM   & 76.06 & 78.43 & 76.06 & 76.02 \\
          &       & XGBoost & 80.28 & 82.09 & 80.28 & 79.87 \\
          &       & PSO   & 88.73 & 90.04 & 88.73 & 88.86 \\
          &       & DE    & 95.77 & 95.98 & 95.77 & 95.78 \\
          &       & GA    & 95.77 & 96.20 & 95.77 & 95.78 \\
          \midrule
    \multirow{15}[0]{*}{ Brain MRI} & \multirow{8}[0]{*}{CLIP} & Fine-tuned & 52.82 & 48.3  & 52.82 & 39.86 \\
          &       & LR    & 82.00 & 81.00 & 82.00 & 81.00 \\
          &       & RF    & 78.00 & 78.00 & 78.00 & 78.00 \\
          &       & SVM   & 78.00 & 78.00 & 78.00 & 78.00 \\
          &       & XGBoost & 74.00 & 73.00 & 74.00 & 73.00 \\
          &       & PSO   & 98.40 & 98.40 & 98.40 & 98.40 \\
          &       & DE    & 99.20 & 99.22 & 99.20 & 99.19 \\
          &       & GA    & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
          \cmidrule(r){2-7}
          & \multirow{7}[0]{*}{MIAFEX} & LR    & 93.33 & 93.61 & 93.37 & 93.27 \\
          &       & RF    & 89.63 & 89.67 & 89.63 & 89.59 \\
          &       & SVM   & 90.37 & 90.74 & 90.37 & 91.36 \\
          &       & XGBoost & 91.11 & 91.36 & 91.11 & 89.63 \\
          &       & PSO   & 96.29 & 96.29 & 96.29 & 96.29 \\
          &       & DE    & 95.55 & 95.55 & 95.55 & 95.55 \\
          &       & GA    & 98.51 & 98.51 & 98.51 & 98.51 \\
          \midrule
    \multirow{15}[0]{*}{Gastrointestinal endoscopy} & \multirow{8}[0]{*}{CLIP} & Fine-tuned & 14.25 & 23.11 & 14.25 & 10.26 \\
          &       & LR    & 83.00 & 84.00 & 83.00 & 83.00 \\
          &       & RF    & 79.00 & 79.00 & 79.00 & 79.00 \\
          &       & SVM   & 82.00 & 83.00 & 82.00 & 82.00 \\
          &       & XGBoost & 80.00 & 80.00 & 80.00 & 80.00 \\
          &       & PSO   & \textbf{99.38} & \textbf{99.40} & \textbf{99.38} & \textbf{99.40} \\
          &       & DE    & 96.88 & 97.32 & 96.88 & 96.85 \\
          &       & GA    & 98.12 & 98.27 & 98.12 & 98.12 \\
          \cmidrule(r){2-7}
          & \multirow{7}[0]{*}{MIAFEX} & LR    & 88.12 & 88.94 & 88.12 & 88.16 \\
          &       & RF    & 76.88 & 77.17 & 76.88 & 76.52 \\
          &       & SVM   & 81.88 & 81.70 & 81.88 & 81.58 \\
          &       & XGBoost & 75.00 & 75.63 & 75.00 & 75.04 \\
          &       & PSO   & 83.75 & 84.98 & 83.75 & 83.50 \\
          &       & DE    & 88.12 & 88.36 & 88.12 & 88.03 \\
          &       & GA    & 87.50 & 88.63 & 87.50 & 87.19 \\
          \bottomrule
    \end{tabular}
